Heavy Pseudo-Dirac Doublet Dark Matter and Non-Thermal Leptogenesis in Light of the LZ Event

Motivated by the recent LZ candidate nuclear-recoil event, we study pseudo-Dirac electroweak doublet dark matter in the mass range $10^2$--$10^4\,\mathrm{TeV}$, where bounds from searches for neutrinos produced by dark matter annihilation in the Sun can be evaded. To suppress the excessive thermal relic abundance, we consider freeze-out during inflaton domination followed by entropy production during reheating. We examine whether this cosmological history can also accommodate non-thermal leptogenesis. Our analysis includes dark matter production through the emission of virtual electroweak gauge bosons in right-handed-neutrino decays and through thermalization cascades. Our estimates suggest that the two scenarios can be reconciled if dark matter pair emission in right-handed-neutrino decays is kinematically forbidden and cascade production is sufficiently suppressed. Such a realization, however, requires enhanced CP violation, typically involving fine-tuning in the seesaw mechanism or the right-handed-neutrino mass spectrum.

==> rho.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{amsmath}
\usepackage{bm}

\usetikzlibrary{
    arrows.meta,
    calc,
    decorations.pathreplacing
}

\begin{document}

\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round
]

% ========================================
% Parameters
% ========================================

\def\xmax{13}
\def\ymax{8}

\def\xendinflation{2.0}
\def\xthermal{5.0}
\def\xreheat{8.4}

\definecolor{inflatoncolor}{RGB}{35,85,175}
\definecolor{radiationcolor}{RGB}{205,65,55}

% ========================================
% Axes
% ========================================

\draw[->, thick]
    (0,0) -- (\xmax,0)
    node[right,font=\large] {$\log a$};

\draw[->, thick,font=\large]
    (0,0) -- (0,\ymax)
    node[above] {$\log \rho$};

% ========================================
% Inflaton energy density
% ========================================

% Inflation: constant energy density
\draw[
    inflatoncolor,
    very thick
]
    (0.5,7.0)
    -- (2.0,7.0);

% Inflaton domination: rho_phi ~ a^-3
\draw[
    inflatoncolor,
    very thick
]
    (2.0,7.0)
    -- (8.4,2.65);

% Radiation domination:
% approximately straight line in log rho
\draw[
    inflatoncolor,
    very thick
]
    (8.4,2.65)
    -- (9.55,0.15);

% ========================================
% Radiation energy density
% ========================================

% Initial radiation production
% Smoothly approaches rho_R ~ a^(-3/2)
\draw[
    radiationcolor,
    very thick
]
 (2.03,0.15)
    .. controls (2.05,4)
                and (2.18,5.25)
    .. (2.65,5.25)
    .. controls (2.95,5.15)
                and (3.35,4.94)
    .. (3.65,4.80);

% Inflaton domination: rho_R ~ a^-3/2
% Continuous through T_max
\draw[
    radiationcolor,
    very thick
]
    (3.65,4.80)
    -- (8.4,2.65);

% Radiation domination: rho_R ~ a^-4
\draw[
    radiationcolor,
    very thick
]
    (8.4,2.65)
    -- (11.7,0.25);

% ========================================
% Curve labels
% ========================================

\node[
    inflatoncolor,
    anchor=south,
    font=\large
] at (1.40,7.10)
    {$\rho_\Phi\simeq\mathrm{const.}$};

\node[
    inflatoncolor,
    anchor=south west,
    font=\large
] at (4.1,5.65)
    {$\rho_\Phi\propto a^{-3}$};

\node[
    radiationcolor,
    anchor=south west,
    font=\large
] at (5.,2.30)
    {$\rho_R\propto a^{-3/2}$};

\node[
    radiationcolor,
    anchor=south west,
    font=\large
] at (9.40,1.90)
    {$\rho_R\propto a^{-4}$};

% % ========================================
% % End of inflation
% % ========================================

% \draw[
%     gray,
%     dashed,
%     thin,
%     font=\large
% ]
%     (\xendinflation,0)
%     -- (\xendinflation,7.45);

% \node[
%     align=center,
%     anchor=south,
%     font=\large
% ] at (\xendinflation,7.48)
%     {End of inflation};

% ========================================
% Thermalization
% ========================================

\draw[
    gray,
    dashed,
    thin
]
    (\xthermal,0)
    -- (\xthermal,5.0);

\node[
    below,
    font=\large
] at (\xthermal,0)
    {$T_{\max}$};

% ========================================
% Reheating
% ========================================

\draw[
    gray,
    dashed,
    thin
]
    (\xreheat,0)
    -- (\xreheat,5.1);

\node[
    align=center,
    anchor=south,
    font=\large
] at (\xreheat,5.15)
    {Reheating};

\node[
    below,
    font=\large
] at (\xreheat,0)
    {$T_R$};

% ========================================
% Era labels
% ========================================

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=4pt
    }
]
    (0.5,-0.65) -- (1.95,-0.65);

\node[
    below,
    align=center,
    font=\large
] at (1.2,-0.85)
    {Inflation};

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=4pt
    }
]
    (2.05,-0.65) -- (8.35,-0.65);

\node[
    below,
    font=\large
] at (5.2,-0.85)
    {Inflaton domination};

\draw[
    decorate,
    decoration={
        brace,
        mirror,
        amplitude=4pt
    }
]
    (8.45,-0.65) -- (11.8,-0.65);

\node[
    below,
    font=\large
] at (10.1,-0.85)
    {Radiation domination};

\end{tikzpicture}

\end{document}
